Generalized Edmonds-Sterboul-Deming configurations. Part 1: Sterboul-Deming graphs

We introduce two new types of graph configurations, the Jflower and the Jposy, which generalize the classical flower and posy configurations of Edmonds, Sterboul, and Deming in the context of maximum matchings. These generalized configurations allow greater flexibility in characterizing non-Konig-Egerv\'ary graphs and provide new tools for studying matching-theoretic properties. Our main result shows that the sets of vertices covered by classical configurations (flowers and posies), restricted configurations (Tposies), and generalized configurations (Jflowers and Jposies) coincide. This equivalence yields a unified characterization of what we call Sterboul-Deming graphs, graphs in which every vertex belongs to some configuration relative to an appropriate maximum matching.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=.85]
	 			%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334
	 			
	 			%Straight Lines [id:da2118620894865132] 
	 			\draw    (438.47,243.39) -- (193.37,243.39) ;
	 			\draw [shift={(193.37,243.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(438.47,243.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da738651098757088] 
	 			\draw    (438.47,243.39) -- (315.92,31.13) ;
	 			\draw [shift={(315.92,31.13)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(438.47,243.39)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da6269772256008885] 
	 			\draw    (193.37,243.39) -- (315.92,31.13) ;
	 			\draw [shift={(315.92,31.13)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(193.37,243.39)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da471431302470815] 
	 			\draw    (438.47,243.39) -- (315.92,150.07) ;
	 			\draw [shift={(315.92,150.07)}, rotate = 217.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(438.47,243.39)}, rotate = 217.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da3365665143491692] 
	 			\draw    (193.37,243.39) -- (315.92,150.07) ;
	 			\draw [shift={(315.92,150.07)}, rotate = 322.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(193.37,243.39)}, rotate = 322.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da5927271513399002] 
	 			\draw    (315.92,150.07) -- (315.92,31.13) ;
	 			\draw [shift={(315.92,31.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,150.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da4693296387114594] 
	 			\draw    (315.92,31.13) -- (270.82,110.45) ;
	 			\draw [shift={(270.82,110.45)}, rotate = 119.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,31.13)}, rotate = 119.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Curve Lines [id:da6136544032305117] 
	 			\draw    (369.76,190.89) .. controls (170.15,374.4) and (-14.24,167.9) .. (270.82,110.45) ;
	 			%Curve Lines [id:da21466612766877025] 
	 			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.35 ][line width=6]    (193.37,243.39) .. controls (226.76,184.89) and (243.76,157.89) .. (270.82,110.45) ;
	 			%Straight Lines [id:da9018633395038497] 
	 			\draw    (438.47,243.39) ;
	 			\draw [shift={(438.47,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(438.47,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da44860251376515603] 
	 			\draw    (270.82,110.45) ;
	 			\draw [shift={(270.82,110.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(270.82,110.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da25144443866516675] 
	 			\draw    (315.92,150.07) ;
	 			\draw [shift={(315.92,150.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,150.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da9576191444414701] 
	 			\draw    (193.37,243.39) ;
	 			\draw [shift={(193.37,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(193.37,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da10589287002563841] 
	 			\draw    (315.92,31.13) ;
	 			\draw [shift={(315.92,31.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,31.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da9277806988453277] 
	 			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (438.47,243.39) -- (369.76,190.89) ;
	 			%Straight Lines [id:da9029793339446714] 
	 			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (345.76,172.89) -- (315.92,150.07) ;
	 			%Straight Lines [id:da48643165834062574] 
	 			\draw    (345.76,172.89) ;
	 			\draw [shift={(345.76,172.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(345.76,172.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da1396913810218755] 
	 			\draw    (438.47,243.39) ;
	 			\draw [shift={(438.47,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(438.47,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da5415153683109265] 
	 			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (193.37,243.39) -- (270.82,110.45) ;
	 			%Straight Lines [id:da7299433606452665] 
	 			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (290.76,75.89) -- (315.92,31.13) ;
	 			%Straight Lines [id:da48976710934645107] 
	 			\draw    (290.76,75.89) ;
	 			\draw [shift={(290.76,75.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(290.76,75.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da03430675524157878] 
	 			\draw    (193.37,243.39) ;
	 			\draw [shift={(193.37,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(193.37,243.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da4866568962316393] 
	 			\draw    (270.82,110.45) ;
	 			\draw [shift={(270.82,110.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(270.82,110.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da6746561123158888] 
	 			\draw    (315.92,150.07) ;
	 			\draw [shift={(315.92,150.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,150.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da9761009173733033] 
	 			\draw    (315.92,31.13) ;
	 			\draw [shift={(315.92,31.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(315.92,31.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Straight Lines [id:da3066589602073888] 
	 			\draw    (369.76,190.89) ;
	 			\draw [shift={(369.76,190.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			\draw [shift={(369.76,190.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	 			%Shape: Polygon Curved [id:ds698961070854498] 
	 			\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.27 ][line width=6]  (155.76,156.89) .. controls (126.76,180.89) and (118.76,217.89) .. (138.76,238.89) .. controls (158.76,259.89) and (207.76,269.89) .. (254.76,260.89) .. controls (301.76,251.89) and (371.76,195.89) .. (369.76,190.89) .. controls (367.76,185.89) and (435.86,245.33) .. (438.47,243.39) .. controls (441.07,241.45) and (319.76,31.89) .. (315.92,31.13) .. controls (312.08,30.37) and (299.76,58.89) .. (290.76,75.89) .. controls (281.76,92.89) and (278.76,108.89) .. (270.82,110.45) .. controls (262.88,112.01) and (184.76,132.89) .. (155.76,156.89) -- cycle ;
	 			%Shape: Polygon Curved [id:ds6807906104943506] 
	 			\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.23 ][line width=6]  (438.47,243.39) .. controls (444.33,240.46) and (406.78,189.14) .. (377.19,137.26) .. controls (347.6,85.38) and (319.08,24.37) .. (315.92,31.13) .. controls (312.76,37.89) and (316.76,65.89) .. (316.76,96.89) .. controls (316.76,127.89) and (315.42,144.87) .. (315.92,150.07) .. controls (316.41,155.27) and (344.76,172.89) .. (369.76,190.89) .. controls (394.76,208.89) and (432.6,246.32) .. (438.47,243.39) -- cycle ;
	 			
	 			% Text Node
	 			\draw (169,237.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
	 			% Text Node
	 			\draw (308,8.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
	 			% Text Node
	 			\draw (443,240.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
	 			% Text Node
	 			\draw (321,133.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
	 			
	 			\draw (255,90) node [anchor=north][inner sep=0.75pt]    {$u_{1}$};
	 			\draw (350,200) node [anchor=south][inner sep=0.75pt]    {$u_{k}$};
	 			\draw (150,120) node [anchor= west][inner sep=0.75pt]    {$u_{1}Pu_{k}$};
	 			\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			
			\draw    (177.62,27.46) -- (245.72,27.46) ;
			\draw [shift={(245.72,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9608140272049969] 
			\draw    (177.62,55.12) -- (177.62,27.46) ;
			\draw [shift={(177.62,27.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,55.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Ellipse [id:dp6901142381439217] 
			\draw   (97.1,287.52) .. controls (97.11,278.82) and (133.16,271.77) .. (177.62,271.77) .. controls (222.07,271.77) and (258.1,278.82) .. (258.09,287.52) .. controls (258.07,296.22) and (222.02,303.27) .. (177.56,303.27) .. controls (133.11,303.27) and (97.08,296.22) .. (97.1,287.52) -- cycle ;
			%Straight Lines [id:da4217443559917544] 
			\draw    (177.62,82.78) -- (177.62,55.12) ;
			\draw [shift={(177.62,55.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,82.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da18620117657801005] 
			\draw    (177.62,110.44) -- (177.62,82.78) ;
			\draw [shift={(177.62,82.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,110.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4791651460318044] 
			\draw    (177.62,138.09) -- (177.62,110.44) ;
			\draw [shift={(177.62,110.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,138.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7977089297283739] 
			\draw    (177.62,165.75) -- (177.62,138.09) ;
			\draw [shift={(177.62,138.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,165.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da493817575787577] 
			\draw    (177.62,193.41) -- (177.62,165.75) ;
			\draw [shift={(177.62,165.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,193.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7213348106665044] 
			\draw    (245.72,193.41) -- (177.62,193.41) ;
			\draw [shift={(177.62,193.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,193.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8971310864509385] 
			\draw    (177.62,221.07) -- (177.62,193.41) ;
			\draw [shift={(177.62,193.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,221.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6574191055310433] 
			\draw    (177.62,248.72) -- (177.62,221.07) ;
			\draw [shift={(177.62,221.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,248.72)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8676387308764574] 
			\draw    (177.62,276.38) -- (177.62,248.72) ;
			\draw [shift={(177.62,248.72)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,276.38)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6335739366449172] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.62,27.46) -- (245.72,27.46) ;
			%Straight Lines [id:da5581008815703027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.62,193.41) -- (177.62,165.75) ;
			%Straight Lines [id:da20484762946874546] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.72,53.55) -- (245.72,82.78) ;
			%Straight Lines [id:da26002749077850795] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.62,138.09) -- (177.62,110.44) ;
			%Straight Lines [id:da4145873502081002] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.62,82.78) -- (177.62,55.12) ;
			%Straight Lines [id:da5461382590324136] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.62,248.72) -- (177.62,221.07) ;
			%Straight Lines [id:da11911346400753953] 
			\draw    (245.72,55.12) -- (245.72,27.46) ;
			\draw [shift={(245.72,27.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,55.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4113958112990942] 
			\draw    (245.72,82.78) -- (245.72,55.12) ;
			\draw [shift={(245.72,55.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,82.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da236493788046098] 
			\draw    (245.72,110.44) -- (245.72,82.78) ;
			\draw [shift={(245.72,82.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,110.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da36421469208041224] 
			\draw    (245.72,138.09) -- (245.72,110.44) ;
			\draw [shift={(245.72,110.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,138.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7518341690216281] 
			\draw    (245.72,165.75) -- (245.72,138.09) ;
			\draw [shift={(245.72,138.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,165.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7265134636271832] 
			\draw    (245.72,193.41) -- (245.72,165.75) ;
			\draw [shift={(245.72,165.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,193.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7787825202961406] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.72,55.12) -- (245.72,84.35) ;
			%Straight Lines [id:da40846956187545325] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.72,109.65) -- (245.72,138.88) ;
			%Straight Lines [id:da12027180621830313] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.72,164.18) -- (245.72,193.41) ;
			%Straight Lines [id:da2643034349482618] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (245.72,27.46) -- (245.72,56.7) ;
			%Straight Lines [id:da23510819830782603] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (177.62,25.89) -- (177.62,55.12) ;
			%Straight Lines [id:da5729957834722555] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (245.72,138.88) -- (245.72,168.11) ;
			%Straight Lines [id:da690864393017594] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (245.72,81.21) -- (245.72,110.44) ;
			%Straight Lines [id:da30997128225019344] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (245.72,193.41) -- (177.62,193.41) ;
			%Straight Lines [id:da47963863609266066] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (177.62,136.52) -- (177.62,165.75) ;
			%Straight Lines [id:da23984564151899312] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (177.62,82.78) -- (177.62,112.01) ;
			%Straight Lines [id:da2579971136596977] 
			\draw    (125.1,110.44) -- (177.62,110.44) ;
			\draw [shift={(177.62,110.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(125.1,110.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Curve Lines [id:da8409747134562516] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (121.93,282.58) .. controls (37.25,195.4) and (162.14,196.25) .. (125.1,110.44) ;
			%Straight Lines [id:da8519591164882014] 
			\draw    (177.62,248.72) ;
			\draw [shift={(177.62,248.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,248.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4507825231395224] 
			\draw    (245.72,27.46) ;
			\draw [shift={(245.72,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9513756204672783] 
			\draw    (177.62,27.46) ;
			\draw [shift={(177.62,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8150775713191774] 
			\draw    (245.72,55.12) ;
			\draw [shift={(245.72,55.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,55.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da07674241152272532] 
			\draw    (177.62,55.12) ;
			\draw [shift={(177.62,55.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,55.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9322350712617696] 
			\draw    (245.72,82.78) ;
			\draw [shift={(245.72,82.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,82.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2966804640190709] 
			\draw    (177.62,82.78) ;
			\draw [shift={(177.62,82.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,82.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da019538192559660827] 
			\draw    (245.72,110.44) ;
			\draw [shift={(245.72,110.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,110.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da03603993483611834] 
			\draw    (245.72,138.88) ;
			\draw [shift={(245.72,138.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,138.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da23079615700243283] 
			\draw    (177.62,138.09) ;
			\draw [shift={(177.62,138.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,138.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3894967418830537] 
			\draw    (177.62,165.75) ;
			\draw [shift={(177.62,165.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,165.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8582767383947895] 
			\draw    (245.72,165.75) ;
			\draw [shift={(245.72,165.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,165.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da947109175601217] 
			\draw    (245.72,193.41) ;
			\draw [shift={(245.72,193.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(245.72,193.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da13725985353314973] 
			\draw    (177.62,193.41) ;
			\draw [shift={(177.62,193.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,193.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6441231585097871] 
			\draw    (177.62,221.07) ;
			\draw [shift={(177.62,221.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(177.62,221.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da768381314745037] 
			\draw    (444.33,25.91) -- (512.43,25.91) ;
			\draw [shift={(512.43,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05277534178600174] 
			\draw    (444.33,53.56) -- (444.33,25.91) ;
			\draw [shift={(444.33,25.91)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,53.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Ellipse [id:dp9966144813593654] 
			\draw   (363.82,287.54) .. controls (363.83,280.52) and (399.88,274.82) .. (444.33,274.82) .. controls (488.79,274.82) and (524.82,280.52) .. (524.81,287.54) .. controls (524.79,294.57) and (488.74,300.27) .. (444.29,300.27) .. controls (399.83,300.27) and (363.8,294.57) .. (363.82,287.54) -- cycle ;
			%Straight Lines [id:da7819241557969592] 
			\draw    (444.33,81.22) -- (444.33,53.56) ;
			\draw [shift={(444.33,53.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,81.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8982074051145761] 
			\draw    (444.33,108.88) -- (444.33,81.22) ;
			\draw [shift={(444.33,81.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,108.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24669046664398442] 
			\draw    (512.43,191.85) -- (444.33,191.85) ;
			\draw [shift={(444.33,191.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,191.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da21620981421938756] 
			\draw    (444.33,219.51) -- (444.33,191.85) ;
			\draw [shift={(444.33,191.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,219.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4822824536973169] 
			\draw    (444.33,247.17) -- (444.33,219.51) ;
			\draw [shift={(444.33,219.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,247.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5731416785094265] 
			\draw    (444.33,274.82) -- (444.33,247.17) ;
			\draw [shift={(444.33,247.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,274.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da44214048720573607] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (444.33,25.91) -- (512.43,25.91) ;
			%Straight Lines [id:da2789910964953276] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.33,191.85) -- (444.33,164.19) ;
			%Straight Lines [id:da8089685408694958] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (512.43,51.99) -- (512.43,81.22) ;
			%Straight Lines [id:da03264027841239492] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.33,136.54) -- (444.33,108.88) ;
			%Straight Lines [id:da7253586645000188] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (444.33,81.22) -- (444.33,53.56) ;
			%Straight Lines [id:da03136810377670207] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (444.33,247.17) -- (444.33,219.51) ;
			%Straight Lines [id:da8509800920422458] 
			\draw    (512.43,53.56) -- (512.43,25.91) ;
			\draw [shift={(512.43,25.91)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,53.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5267475056588028] 
			\draw    (512.43,81.22) -- (512.43,53.56) ;
			\draw [shift={(512.43,53.56)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,81.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6803853442773703] 
			\draw    (512.43,108.88) -- (512.43,81.22) ;
			\draw [shift={(512.43,81.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,108.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da26280896910283347] 
			\draw    (512.43,136.54) -- (512.43,108.88) ;
			\draw [shift={(512.43,108.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,136.54)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8982873003052951] 
			\draw    (512.43,164.19) -- (512.43,136.54) ;
			\draw [shift={(512.43,136.54)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,164.19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1454164402294582] 
			\draw    (512.43,191.85) -- (512.43,164.19) ;
			\draw [shift={(512.43,164.19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,191.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9531827218879916] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (512.43,53.56) -- (512.43,82.8) ;
			%Straight Lines [id:da5125751877231111] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (512.43,108.09) -- (512.43,137.32) ;
			%Straight Lines [id:da9357916827645472] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (512.43,162.62) -- (512.43,191.85) ;
			%Straight Lines [id:da8767238319140125] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (512.43,25.91) -- (512.43,55.14) ;
			%Straight Lines [id:da18500794504572315] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.33,24.33) -- (444.33,53.56) ;
			%Straight Lines [id:da28133648967488356] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (512.43,137.32) -- (512.43,166.55) ;
			%Straight Lines [id:da6718787901791742] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (512.43,79.65) -- (512.43,108.88) ;
			%Straight Lines [id:da19340322424108858] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (512.43,191.85) -- (444.33,191.85) ;
			%Straight Lines [id:da1896625370993068] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (444.33,138.11) -- (444.33,167.34) ;
			%Straight Lines [id:da6315251144783873] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (444.33,81.22) -- (444.33,110.45) ;
			%Straight Lines [id:da6219079560015411] 
			\draw    (391.82,108.88) -- (444.33,108.88) ;
			\draw [shift={(444.33,108.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(391.82,108.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Curve Lines [id:da610157923157526] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.64,281.02) .. controls (303.97,193.84) and (428.86,194.69) .. (391.82,108.88) ;
			%Straight Lines [id:da7526839690580649] 
			\draw    (444.33,247.17) ;
			\draw [shift={(444.33,247.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,247.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8268211554787515] 
			\draw    (512.43,25.91) ;
			\draw [shift={(512.43,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8358653518337507] 
			\draw    (444.33,25.91) ;
			\draw [shift={(444.33,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8463200176950507] 
			\draw    (512.43,53.56) ;
			\draw [shift={(512.43,53.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,53.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24873032560552688] 
			\draw    (444.33,53.56) ;
			\draw [shift={(444.33,53.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,53.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6521698543516466] 
			\draw    (512.43,81.22) ;
			\draw [shift={(512.43,81.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,81.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4810827832846033] 
			\draw    (444.33,81.22) ;
			\draw [shift={(444.33,81.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,81.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5901496758611211] 
			\draw    (512.43,108.88) ;
			\draw [shift={(512.43,108.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,108.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5018458870558766] 
			\draw    (512.43,137.32) ;
			\draw [shift={(512.43,137.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,137.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3141620489770057] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (444.33,136.54) ;
			\draw [shift={(444.33,136.54)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,136.54)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3538989473843469] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (444.33,164.19) ;
			\draw [shift={(444.33,164.19)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,164.19)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da42425303460582753] 
			\draw    (512.43,164.19) ;
			\draw [shift={(512.43,164.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,164.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10106053197119003] 
			\draw    (512.43,191.85) ;
			\draw [shift={(512.43,191.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(512.43,191.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45849597458986724] 
			\draw    (444.33,191.85) ;
			\draw [shift={(444.33,191.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,191.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da554720745660232] 
			\draw    (444.33,219.51) ;
			\draw [shift={(444.33,219.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(444.33,219.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Curve Lines [id:da5673232972501426] 
			\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.45 ][line width=6]    (177.62,27.46) .. controls (175.9,153.51) and (175.9,138.98) .. (177.62,276.38) ;
			%Curve Lines [id:da06552585159120017] 
			\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.33 ][line width=6]    (245.72,27.46) .. controls (243.64,80) and (247.8,123.39) .. (245.72,138.88) .. controls (243.64,154.37) and (255.21,191.42) .. (245.72,193.41) .. controls (236.23,195.4) and (183.48,196.59) .. (177.62,193.41) .. controls (171.76,190.23) and (177.76,173.23) .. (177.62,165.75) .. controls (177.48,158.27) and (216.76,165.23) .. (221.76,155.23) .. controls (226.76,145.23) and (229.76,117.23) .. (222.76,107.23) .. controls (215.76,97.23) and (181.48,85.33) .. (177.62,82.78) .. controls (173.76,80.23) and (178.48,68.01) .. (177.62,55.12) .. controls (176.76,42.23) and (112.76,70.23) .. (102.76,82.23) .. controls (92.76,94.23) and (96.76,146.23) .. (114.76,157.23) .. controls (132.76,168.23) and (177.84,139.22) .. (177.62,136.52) .. controls (177.39,133.82) and (181.48,115.64) .. (177.62,110.44) .. controls (173.76,105.23) and (125.76,106.23) .. (125.1,110.44) .. controls (124.44,114.64) and (132.76,134.23) .. (128.76,123.23) ;
			%Curve Lines [id:da02493297906310621] 
			\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.33 ][line width=6]    (444.33,23.55) .. controls (444.73,64.62) and (448.91,106.53) .. (444.33,108.88) .. controls (439.76,111.23) and (390.76,107.23) .. (391.82,108.88) .. controls (392.87,110.53) and (400.76,130.23) .. (398.76,130.23) ;
			%Curve Lines [id:da55973843462125] 
			\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.45 ][line width=6]    (512.43,25.91) .. controls (511.12,53.25) and (512.6,125.74) .. (512.43,136.54) .. controls (512.27,147.33) and (514.6,158.78) .. (512.43,166.55) .. controls (510.27,174.33) and (516.27,185.33) .. (512.43,191.85) .. controls (508.6,198.37) and (447.91,185.14) .. (444.33,191.85) .. controls (440.76,198.56) and (444.27,203.88) .. (444.33,219.51) .. controls (444.4,235.14) and (442.16,267.37) .. (444.33,274.82) ;
			%Straight Lines [id:da9702998450639587] 
			\draw    (177.62,27.46) ;
			\draw [shift={(177.62,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6626395724042863] 
			\draw    (512.43,25.91) ;
			\draw [shift={(512.43,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da820351005503431] 
			\draw    (444.33,25.91) ;
			\draw [shift={(444.33,25.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8274125494274768] 
			\draw    (245.72,27.46) ;
			\draw [shift={(245.72,27.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			
			% Text Node
			\draw (166.54,8.45) node [anchor=north west][inner sep=0.75pt]    {$v$};
			% Text Node
			\draw (231.53,9.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M( v)$};
			% Text Node
			\draw (169.9,280.92) node [anchor=north west][inner sep=0.75pt]    {$H$};
			% Text Node
			\draw (155.63,183.94) node [anchor=north west][inner sep=0.75pt]    {$x$};
			% Text Node
			\draw (186.56,101.03) node [anchor=north west][inner sep=0.75pt]    {$y$};
			% Text Node
			\draw (433.26,6.9) node [anchor=north west][inner sep=0.75pt]    {$v$};
			% Text Node
			\draw (498.24,7.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M( v)$};
			% Text Node
			\draw (436.61,280.37) node [anchor=north west][inner sep=0.75pt]    {$H$};
			% Text Node
			\draw (425.34,182.38) node [anchor=north west][inner sep=0.75pt]    {$x$};
			% Text Node
			\draw (453.27,99.47) node [anchor=north west][inner sep=0.75pt]    {$y$};
			% Text Node
			\draw (159,33.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
			% Text Node
			\draw (255,31.4) node [anchor=north west][inner sep=0.75pt]    {$P^{\prime }$};
			% Text Node
			\draw (523,31.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
			% Text Node
			\draw (421,28.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}^{\prime }$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497
			
			%Straight Lines [id:da35181892052445185] 
			\draw    (76.91,137.03) -- (85.36,152.47) ;
			\draw [shift={(85.36,152.47)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(76.91,137.03)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7877133229600395] 
			\draw    (106.72,149.17) -- (85.36,152.47) ;
			\draw [shift={(85.36,152.47)}, rotate = 171.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(106.72,149.17)}, rotate = 171.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da36581716596472] 
			\draw    (106.72,149.17) -- (111.47,131.7) ;
			\draw [shift={(111.47,131.7)}, rotate = 285.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(106.72,149.17)}, rotate = 285.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7041452081233739] 
			\draw    (93.04,124.2) -- (111.47,131.7) ;
			\draw [shift={(111.47,131.7)}, rotate = 22.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(93.04,124.2)}, rotate = 22.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05682872580799481] 
			\draw    (93.04,124.2) -- (76.91,137.03) ;
			\draw [shift={(76.91,137.03)}, rotate = 141.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(93.04,124.2)}, rotate = 141.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4200570365756653] 
			\draw    (106.72,149.17) -- (101.27,167.17) ;
			\draw [shift={(101.27,167.17)}, rotate = 106.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(106.72,149.17)}, rotate = 106.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Curve Lines [id:da9827937626339873] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.65,177.04) .. controls (142.72,179.65) and (145.79,202.39) .. (119.69,199.46) .. controls (93.59,196.52) and (58.11,186.8) .. (49.07,173.78) .. controls (40.03,160.76) and (71.73,127.43) .. (76.91,137.03) .. controls (82.08,146.63) and (85.91,152.5) .. (85.36,152.47) .. controls (84.81,152.43) and (39.14,169.17) .. (102.8,186.98) .. controls (166.47,204.8) and (109.71,137.09) .. (170.35,173.04) ;
			%Shape: Ellipse [id:dp3166428511600341] 
			\draw   (31.57,169.72) .. controls (31.81,139.73) and (73.07,115.42) .. (123.74,115.42) .. controls (174.4,115.42) and (215.28,139.73) .. (215.05,169.72) .. controls (214.81,199.7) and (173.55,224.01) .. (122.88,224.01) .. controls (72.22,224.01) and (31.33,199.7) .. (31.57,169.72) -- cycle ;
			%Straight Lines [id:da13947934337807721] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (101.27,167.17) -- (114.65,177.04) ;
			%Straight Lines [id:da4158831950262677] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (93.04,124.2) -- (111.47,131.7) ;
			%Straight Lines [id:da07840160923977191] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (85.36,152.47) -- (76.91,137.03) ;
			%Straight Lines [id:da3279282066911825] 
			\draw    (114.65,177.04) ;
			\draw [shift={(114.65,177.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(114.65,177.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7385798669175254] 
			\draw    (182.16,156.67) -- (204.97,176.54) ;
			%Straight Lines [id:da23811230905279024] 
			\draw    (204.97,176.54) ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da448144191582623] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.39,147.99) -- (182.16,156.67) ;
			%Straight Lines [id:da8188139944405909] 
			\draw    (76.91,137.03) ;
			\draw [shift={(76.91,137.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(76.91,137.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7769443270551314] 
			\draw    (85.36,152.47) ;
			\draw [shift={(85.36,152.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(85.36,152.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7996749709408121] 
			\draw    (106.9,149.01) ;
			\draw [shift={(106.9,149.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(106.9,149.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6453821252924932] 
			\draw    (101.27,167.17) ;
			\draw [shift={(101.27,167.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(101.27,167.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9109278826124942] 
			\draw    (111.47,131.7) ;
			\draw [shift={(111.47,131.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(111.47,131.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4418466375676131] 
			\draw    (93.04,124.2) ;
			\draw [shift={(93.04,124.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(93.04,124.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8759797797986115] 
			\draw    (204.97,176.54) -- (164.21,189.81) ;
			%Straight Lines [id:da5678917482200885] 
			\draw    (204.97,176.54) -- (190.3,196.52) ;
			%Straight Lines [id:da05731893430679946] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (147.32,177.34) -- (164.21,189.81) ;
			%Straight Lines [id:da13292444564489336] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.3,196.52) -- (177.47,201.8) ;
			%Straight Lines [id:da2050676673697137] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (204.97,176.54) ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6803174951982521] 
			\draw    (204.97,176.54) ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(204.97,176.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17579199256527756] 
			\draw    (260.93,183.77) -- (278.49,192.64) ;
			\draw [shift={(278.49,192.64)}, rotate = 26.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(260.93,183.77)}, rotate = 26.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da23482417337525052] 
			\draw    (293.75,177.35) -- (278.49,192.64) ;
			\draw [shift={(278.49,192.64)}, rotate = 134.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.75,177.35)}, rotate = 134.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5250455846338614] 
			\draw    (293.75,177.35) -- (285.62,159.03) ;
			\draw [shift={(285.62,159.03)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.75,177.35)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5073282996092248] 
			\draw    (265.33,162.99) -- (285.62,159.03) ;
			\draw [shift={(285.62,159.03)}, rotate = 348.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(265.33,162.99)}, rotate = 348.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3156608749523149] 
			\draw    (265.33,162.99) -- (260.93,183.77) ;
			\draw [shift={(260.93,183.77)}, rotate = 101.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(265.33,162.99)}, rotate = 101.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Ellipse [id:dp05385977936339592] 
			\draw   (227.3,173.39) .. controls (227.54,143.4) and (268.8,119.09) .. (319.47,119.09) .. controls (370.13,119.09) and (411.02,143.4) .. (410.78,173.39) .. controls (410.54,203.37) and (369.28,227.68) .. (318.61,227.68) .. controls (267.95,227.68) and (227.07,203.37) .. (227.3,173.39) -- cycle ;
			%Straight Lines [id:da28149976544089195] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (265.33,162.99) -- (285.62,159.03) ;
			%Straight Lines [id:da07998850499460775] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (278.49,192.64) -- (260.93,183.77) ;
			%Straight Lines [id:da5109355972433783] 
			\draw    (372.52,181.2) -- (400.71,180.21) ;
			%Straight Lines [id:da6851589434629249] 
			\draw    (400.71,180.21) ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5732670721691374] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (344.89,171.66) -- (372.52,181.2) ;
			%Straight Lines [id:da6588752963782639] 
			\draw    (260.93,183.77) ;
			\draw [shift={(260.93,183.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(260.93,183.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6688124618285258] 
			\draw    (278.49,192.64) ;
			\draw [shift={(278.49,192.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(278.49,192.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da06266106086293477] 
			\draw    (293.78,177.1) ;
			\draw [shift={(293.78,177.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.78,177.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8309228310751472] 
			\draw    (285.62,159.03) ;
			\draw [shift={(285.62,159.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(285.62,159.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9095877486607038] 
			\draw    (265.33,162.99) ;
			\draw [shift={(265.33,162.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(265.33,162.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da74576193212075] 
			\draw    (344.89,171.66) -- (319.56,181.2) ;
			%Straight Lines [id:da9625100362830208] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (293.78,177.1) -- (319.56,181.2) ;
			%Straight Lines [id:da13284076826712554] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (437.31,152.42) -- (400.71,180.21) ;
			%Straight Lines [id:da38526693586554817] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (400.71,180.21) ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da489212660868666] 
			\draw    (400.71,180.21) ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9380201144152717] 
			\draw    (480.75,153.9) -- (460.46,119.57) ;
			\draw [shift={(460.46,119.57)}, rotate = 239.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(480.75,153.9)}, rotate = 239.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9415732954035121] 
			\draw    (437.31,152.42) -- (460.46,119.57) ;
			\draw [shift={(460.46,119.57)}, rotate = 305.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(437.31,152.42)}, rotate = 305.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2291847744549944] 
			\draw    (480.75,153.9) -- (437.31,152.42) ;
			\draw [shift={(437.31,152.42)}, rotate = 181.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(480.75,153.9)}, rotate = 181.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05210958663178422] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480.75,153.9) -- (460.46,119.57) ;
			%Straight Lines [id:da679545777222964] 
			\draw    (400.71,180.21) ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.71,180.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9080649557973841] 
			\draw    (344.89,171.66) ;
			\draw [shift={(344.89,171.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(344.89,171.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45035876536965225] 
			\draw    (319.56,181.2) ;
			\draw [shift={(319.56,181.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(319.56,181.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04221759542963632] 
			\draw    (293.75,177.35) ;
			\draw [shift={(293.75,177.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.75,177.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3437215080474899] 
			\draw    (480.75,153.9) ;
			\draw [shift={(480.75,153.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(480.75,153.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da356711130824533] 
			\draw    (460.46,119.57) ;
			\draw [shift={(460.46,119.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(460.46,119.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8072627593204156] 
			\draw    (372.52,181.2) ;
			\draw [shift={(372.52,181.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(372.52,181.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Polygon Curved [id:ds6307875692130683] 
			\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}] (265.06,153.32) .. controls (281.94,145.22) and (312.65,165.77) .. (339.51,162.1) .. controls (366.38,158.43) and (392.48,156.99) .. (406.29,144.52) .. controls (420.11,132.04) and (450.95,98.66) .. (460.16,99.4) .. controls (469.37,100.13) and (508.38,145.28) .. (496.1,159.92) .. controls (483.82,174.57) and (457.72,165.03) .. (447.74,166.5) .. controls (437.76,167.97) and (428.55,180.44) .. (420.88,185.58) .. controls (413.2,190.71) and (364.21,191.24) .. (353.33,189.98) .. controls (342.45,188.72) and (323.92,194.82) .. (320.32,195.11) .. controls (316.72,195.41) and (268.13,204.65) .. (259.69,198.81) .. controls (251.24,192.97) and (248.17,161.42) .. (265.06,153.32) -- cycle ;
			%Straight Lines [id:da7905061758367593] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220.64,89.4) -- (220.64,231.8) ;
			%Straight Lines [id:da1286134833737923] 
			\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (319.56,181.2) ;
			\draw [shift={(319.56,181.2)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da03802141850074148] 
			\draw    (147.32,177.34) ;
			\draw [shift={(147.32,177.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8942834081335641] 
			\draw    (177.47,201.8) ;
			\draw [shift={(177.47,201.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24182211171253165] 
			\draw    (190.3,196.52) ;
			\draw [shift={(190.3,196.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da41760040280639243] 
			\draw    (182.16,156.67) ;
			\draw [shift={(182.16,156.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da12210386978530696] 
			\draw    (164.21,189.81) ;
			\draw [shift={(164.21,189.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da07688261101928451] 
			\draw    (150.39,147.99) ;
			\draw [shift={(150.39,147.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			
			% Text Node
			\draw (200.14,156.09) node [anchor=north west][inner sep=0.75pt]    {$u$};
			% Text Node
			\draw (394.34,160.49) node [anchor=north west][inner sep=0.75pt]    {$u$};
			% Text Node
			\draw (423.16,138.42) node [anchor=north west][inner sep=0.75pt]    {$x$};
			% Text Node
			\draw (454.8,103.49) node [anchor=north west][inner sep=0.75pt]    {$y$};
			% Text Node
			\draw (484.91,142.66) node [anchor=north west][inner sep=0.75pt]    {$z$};
			% Text Node
			\draw (118.73,96.58) node [anchor=north west][inner sep=0.75pt]    {$G$};
			% Text Node
			\draw (429.34,181.43) node [anchor=north west][inner sep=0.75pt]    {$H$};
			% Text Node
			\draw (378.01,111.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G^{\prime }$};
			% Text Node
			\draw (314,167.8) node [anchor=north west][inner sep=0.75pt]    {$v$};

		\end{tikzpicture}
